DEsignBench: Exploring and Benchmarking DALL-E 3 for Imagining Visual Design

We introduce DEsignBench, a text-to-image (T2I) generation benchmark tailored for visual design scenarios. Recent T2I models like DALL-E 3 and others, have demonstrated remarkable capabilities in generating photorealistic images that align closely with textual inputs. While the allure of creating visually captivating images is undeniable, our emphasis extends beyond mere aesthetic pleasure. We aim to investigate the potential of using these powerful models in authentic design contexts. In pursuit of this goal, we develop DEsignBench, which incorporates test samples designed to assess T2I models on both "design technical capability" and "design application scenario." Each of these two dimensions is supported by a diverse set of specific design categories. We explore DALL-E 3 together with other leading T2I models on DEsignBench, resulting in a comprehensive visual gallery for side-by-side comparisons. For DEsignBench benchmarking, we perform human evaluations on generated images in DEsignBench gallery, against the criteria of image-text alignment, visual aesthetic, and design creativity. Our evaluation also considers other specialized design capabilities, including text rendering, layout composition, color harmony, 3D design, and medium style. In addition to human evaluations, we introduce the first automatic image generation evaluator powered by GPT-4V. This evaluator provides ratings that align well with human judgments, while being easily replicable and cost-efficient. A high-resolution version is available at https://github.com/design-bench/design-bench.github.io/raw/main/designbench.pdf?download=

==> (inline-0) <==
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/crowd_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/crowd_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/crowd_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/crowd_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/crowd_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/crowd_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/crowd_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/crowd_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/crowd_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/crowd_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/crowd_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/crowd_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/crowd_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/crowd_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/crowd_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/crowd_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/crowd_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/crowd_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/crowd_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/crowd_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/crowd_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/crowd_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/crowd_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/crowd_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/crowd_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/storybook_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/storybook_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/storybook_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/storybook_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/storybook_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/storybook_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/storybook_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/storybook_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/storybook_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/storybook_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/storybook_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/storybook_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/storybook_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/storybook_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/storybook_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/storybook_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/storybook_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/storybook_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/storybook_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/storybook_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/storybook_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/storybook_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/storybook_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/storybook_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/storybook_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/gui_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/gui_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/gui_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/gui_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/gui_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/gui_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/gui_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/gui_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/gui_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/gui_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/gui_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/gui_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/gui_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/gui_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/gui_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/gui_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/gui_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/gui_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/gui_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/gui_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/gui_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/gui_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/gui_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/gui_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/gui_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/poster_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/poster_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/poster_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/poster_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/poster_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/poster_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/poster_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/poster_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/poster_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/poster_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/poster_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/poster_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/poster_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/poster_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/poster_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/poster_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/poster_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/poster_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/poster_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/poster_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/poster_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/poster_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/poster_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/poster_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/poster_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/ads_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/ads_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/ads_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/ads_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/ads_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/ads_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/ads_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/ads_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/ads_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/ads_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/ads_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/ads_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/ads_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/ads_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/ads_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/ads_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/ads_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/ads_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/ads_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/ads_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/ads_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/ads_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/ads_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/ads_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/ads_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/logo_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/logo_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/logo_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/logo_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/logo_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/logo_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/logo_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/logo_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/logo_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/logo_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/logo_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/logo_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/postcard_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/postcard_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/postcard_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/postcard_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/postcard_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/postcard_1_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/logo_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/logo_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/logo_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/logo_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/logo_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/logo_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/logo_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/logo_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/logo_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/logo_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/logo_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/logo_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/postcard_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/postcard_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/postcard_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/postcard_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/postcard_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/postcard_1_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cinematic_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cinematic_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cinematic_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cinematic_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cinematic_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cinematic_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cinematic_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cinematic_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cinematic_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cinematic_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cinematic_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cinematic_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cinematic_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/cinematic_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cinematic_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/cinematic_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cinematic_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/emptyimage.png} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cinematic_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/emptyimage.png} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cinematic_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/cinematic_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cinematic_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/emptyimage.png} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cinematic_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/comic_6_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/comic_6_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_6_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/comic_7_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/comic_7_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_7_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/comic_8_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/comic_8_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_8_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/comic_9_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/comic_9_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_9_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/comic_10_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/comic_10_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_10_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/comic_11_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/comic_11_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_11_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/comic_6_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/comic_6_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_6_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/comic_7_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/comic_7_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_7_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/comic_8_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/comic_8_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_8_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/comic_9_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/comic_9_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_9_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/comic_10_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/comic_10_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_10_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/comic_11_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/comic_11_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/comic_11_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cartoon_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cartoon_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cartoon_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cartoon_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cartoon_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cartoon_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cartoon_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cartoon_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cartoon_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cartoon_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/cartoon_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/cartoon_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cartoon_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/cartoon_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cartoon_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/cartoon_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cartoon_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/cartoon_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cartoon_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/cartoon_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cartoon_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/cartoon_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/cartoon_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/cartoon_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/cartoon_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/game_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/game_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/game_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/game_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/game_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/game_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/game_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/game_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/game_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/game_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/game_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/game_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/game_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/game_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/game_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/game_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/game_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/game_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/game_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/game_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/game_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/game_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/game_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/emptyimage.png} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/game_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_6_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_6_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_6_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_7_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_7_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_7_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_8_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_8_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_8_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_9_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_9_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_9_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_10_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_10_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_10_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/product_11_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/product_11_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_11_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_6_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_6_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_6_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_7_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_7_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_7_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_8_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_8_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_8_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_9_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_9_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_9_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_10_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_10_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_10_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/product_11_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/product_11_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/product_11_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/fashion_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/fashion_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/fashion_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/fashion_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/fashion_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/fashion_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/fashion_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/fashion_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/fashion_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/fashion_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/fashion_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/fashion_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/fashion_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/fashion_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/fashion_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/fashion_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/fashion_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/fashion_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/fashion_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/fashion_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/fashion_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/fashion_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/fashion_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/fashion_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/fashion_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/3dart_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/3dart_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/3dart_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/3dart_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/3dart_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/3dart_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/3dart_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/3dart_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/3dart_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/3dart_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/3dart_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/3dart_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/3dart_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/3dart_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/3dart_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/3dart_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/3dart_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/3dart_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/3dart_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/3dart_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/3dart_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/3dart_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/3dart_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/3dart_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/3dart_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/historical_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/historical_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/historical_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/historical_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/historical_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/historical_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/historical_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/historical_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/historical_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/historical_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/historical_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/historical_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/historical_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/historical_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/historical_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/historical_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/historical_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/historical_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/historical_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/historical_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/historical_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/historical_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/historical_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/historical_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/historical_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
SDXL & Midjourney & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/knolling_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/knolling_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/knolling_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/knolling_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/knolling_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/knolling_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/knolling_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/knolling_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/knolling_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/knolling_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/SDXL/knolling_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/MJ/knolling_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_5_0.jpg}
\end{tabular}
\begin{tabular}{x{0.496\textwidth}@{}x{0.496\textwidth}@{}x{0.496\textwidth}}
Ideogram & Firefly 2 & DALL-E 3 \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/knolling_0_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/knolling_0_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_0_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/knolling_1_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/knolling_1_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_1_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/knolling_2_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/knolling_2_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_2_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/knolling_3_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/knolling_3_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_3_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/knolling_4_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/knolling_4_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_4_0.jpg} \\
\includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Ideogram/knolling_5_0.jpeg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/Firefly/knolling_5_0.jpg} & \includegraphics[width=0.486\textwidth,height=0.2777\textwidth]{raw_images/DE3/knolling_5_0.jpg}
\end{tabular}
